Conditional calibration for false discovery rate control under dependence

We introduce a new class of methods for finite-sample false discovery rate (FDR) control in multiple testing problems with dependent test statistics where the dependence is fully or partially known. Our approach separately calibrates a data-dependent p-value rejection threshold for each hypothesis, relaxing or tightening the threshold as appropriate to target exact FDR control. In addition to our general framework we propose a concrete algorithm, the dependence-adjusted Benjamini-Hochberg (dBH) procedure, which adaptively thresholds the q-value for each hypothesis. Under positive regression dependence the dBH procedure uniformly dominates the standard BH procedure, and in general it uniformly dominates the Benjamini-Yekutieli (BY) procedure (also known as BH with log correction). Simulations and real data examples illustrate power gains over competing approaches to FDR control under dependence.

==> tikz/tikz-calby-paper.tex <==
%auto-ignore

%%% Worst-case: Lm
\begin{tikzpicture}[xscale=55*1.4,yscale=3*1.4]
    %%% 
    % \path [fill=medium2] 
    %   (0,1) -- (.05/5/2.2833333,1) --
    %   (.05/5/2.2833333,.5) -- (.1/5/2.2833333,.5) --
    %   (.1/5/2.2833333,1/3) -- (.15/5/2.2833333,1/3) --
    %   (.15/5/2.2833333,.25) -- (.2/5/2.2833333,.25) --
    %   (.2/5/2.2833333,.2) -- (.25/5/2.2833333,.2) -- 
    %   (.25/5/2.2833333,0) -- (0,0) -- cycle;
    \path [fill=light1] 
      (0,1/4) -- (.02/5/2.2833333,1/4) --
      (.02/5/2.2833333,1/3) -- (.08/5/2.2833333,1/3) --
      (.08/5/2.2833333,1/5) -- (.22/5/2.2833333,1/5) --
      (.22/5/2.2833333,1/3) -- (.3/5/2.2833333,1/3) --
      (.3/5/2.2833333,1/2) -- (.369/5/2.2833333,1/2) -- 
      (.369/5/2.2833333,0) -- (0,0) -- cycle;
    \path [pattern = north east lines, pattern color=dark1]
      (.22/5/2.2833333,1/3) -- (.3/5/2.2833333,1/3) --
      (.3/5/2.2833333,1/2) -- (.369/5/2.2833333,1/2) -- 
      (.369/5/2.2833333,0) -- (.22/5/2.2833333,0) -- cycle;
    \draw[thick, dashed, dark1] (.369/5/2.2833333,1/2) -- (.369/5/2.2833333,0);


    %%% Hyperbola
    \draw[thick, domain=0.0039416:0.053, samples=100] plot (\x, {0.01/\x/2.2833333});

    %%% Ri 
    \draw[thick, dark1] (0,1/4) -- (.02/5/2.2833333,1/4);
    \draw[thick, dark1] (.02/5/2.2833333,1/3) -- (.08/5/2.2833333,1/3);
    \draw[thick, dark1] (.08/5/2.2833333,1/5) -- (.22/5/2.2833333,1/5);
    \draw[thick, dark1] (.22/5/2.2833333,1/3) -- (.3/5/2.2833333,1/3);
    \draw[thick, dark1] (.3/5/2.2833333,1/2) -- (.4/5/2.2833333,1/2);
    \draw[thick, dark1] (.4/5/2.2833333,1/3) -- (.053,1/3);

    \draw[thick, dark1, dotted] (.02/5/2.2833333,1/4) --  (.02/5/2.2833333,1/3);
    \draw[thick, dark1, dotted] (.08/5/2.2833333,1/3) --  (.08/5/2.2833333,1/5);
    \draw[thick, dark1, dotted] (.22/5/2.2833333,1/5) --  (.22/5/2.2833333,1/3);
    \draw[thick, dark1, dotted] (.3/5/2.2833333,1/3) --  (.3/5/2.2833333,1/2);
    \draw[thick, dark1, dotted] (.4/5/2.2833333,1/2) --  (.4/5/2.2833333,1/3);

    % \draw[thick, dark1] (0,1) -- (.05/5,1);
    % \draw[thick, dark1] (.05/5,.5) -- (.1/5,.5);
    % \draw[thick, dark1] (.1/5,1/3) -- (.15/5,1/3);
    % \draw[thick, dark1] (.15/5,.25) -- (.2/5,.25);
    % \draw[thick, dark1] (.2/5,.2) -- (.053,.2);
    
    % \draw[thick, dark1, dotted] (.05/5,1) -- (.05/5,.5);
    % \draw[thick, dark1, dotted] (.1/5,.5) -- (.1/5,1/3);
    % \draw[thick, dark1, dotted] (.15/5,1/3) -- (.15/5,.25);
    % \draw[thick, dark1, dotted] (.2/5,.25)  -- (.2/5,.2);

    \node [dark1] at (.01,1/8) {$\alpha / m$};
    \node [above right] at (.01*.8,1/1.2) {$p_i = \frac{\alpha \hR_i}{L_m m}$};    
    \node[dark1, above left] at (.063, 1/2) {$\hR_i(p_i;S_i)^{-1}$};
    \draw [thick, dark1, <->] (0, -.05) -- (.369/5/2.2833333,-.05);
    %\draw [thick, dark1] (.369/5/2.2833333,-.02) node[below]{$p_i \leq \tau(\hc_i)$} -- (.369/5/2.2833333,0.02);
    %\node [below, dark1] at (.369/5/2.2833333/2,-.07) {$p_i \leq \tau(\hc_i)$};
    \node [below, dark1] at (.369/5/2.2833333/2,-.07) {$\{q_i \leq \hc_i\}$};


    %%% Axes
    \draw[thick, <->] (0,1.15) -- (0,0) -- (.055,0);
    \node [below right] at (.055,0) {$p_i$};
    \node [left] at (0,1.15) {$\hR_i^{-1}$};
    \draw [thick] (.05,-.02) node[below]{$\alpha$} -- (.05,0.02);
    \draw [thick] (-.0012,1) node[left]{$1$} -- (.0012,1);
\end{tikzpicture}


==> tikz/tikz-calposdep-paper.tex <==
%auto-ignore

%%% Positive dependent case
  \begin{tikzpicture}[xscale=55*1.4,yscale=3*1.4]
    %%% 
    \path [fill=light1] (0,0) -- (0,1/5) --  (.03/5,1/5) --  (.03/5,1/4) --  (.08/5,1/4) --  (.08/5,1/3) --  (.15/5,1/3) -- (.15/5,0) -- cycle;
    
    %0.1745 = .15 + ((.03 * (1/3 - 1/5) + (.08 - .03) * (1/3 - 1/4)) / (1/2) 
    \path [fill=light1] (.15/5,0) rectangle (0.1745/5,1/3);
    \path [pattern = north east lines, pattern color=dark1] (.15/5,0) rectangle (0.1745/5,1/3);
    \draw[thick, dashed, dark1] (0.1745/5,1/3) -- (0.1745/5,0);

    %%% Hyperbola
    \draw[thick, domain=0.009:0.053, samples=100] plot (\x, {0.01/\x});


    %%% Ri
    \draw[thick, dark1] (0,1/5) --  (.03/5,1/5);
    \draw[thick, dark1] (.03/5,1/4) --  (.08/5,1/4);
    \draw[thick, dark1] (.08/5,1/3) --  (.15/5,1/3);
    \draw[thick, dark1] (.15/5,1/3) -- (.21/5,1/3);
    \draw[thick, dark1] (.21/5, 1/2) -- (.053, 1/2);
    
    \draw[thick, dotted, dark1] (.03/5,1/5) --  (.03/5,1/4);
    \draw[thick, dotted, dark1] (.08/5,1/4) --  (.08/5,1/3);
    %\draw[thick, dotted, dark1] (.15/5,1/3) --  (.15/5,1/2);
    \draw[thick, dotted, dark1] (.21/5,1/3) -- (.21/5, 1/2);

    \node [dark1] at (.017,1/8) { $\alpha/m$};
    \node [above right] at (.01*1.25,1/1.2) {$p_i = \frac{\alpha \hR_i}{m}$};    
    %\node [above right] at (.01*1.5,1/1.5) { $p_i = \frac{\alpha \hR_i}{m}$};     
    \node[dark1, above left] at (.063, 1/2) {$\hR_i(p_i;S_i)^{-1}$};
    %\draw [thick, dark1] (0.1745/5,-.02) node[below]{$\tau(\hc_i)$} -- (0.1745/5,0.02);
    \draw [thick, dark1, <->] (0, -.05) -- (0.1745/5,-.05);
    %\draw [thick, dark1] (.369/5/2.2833333,-.02) node[below]{$p_i \leq \tau(\hc_i)$} -- (.369/5/2.2833333,0.02);
    %\node [below, dark1] at (0.1745/5/2,-.07) {$p_i \leq \tau(\hc_i)$};
    \node [below, dark1] at (0.1745/5/2,-.07) {$\{q_i \leq \hc_i\}$};


    %%% Axes
    \draw[thick, <->] (0,1.15) -- (0,0) -- (.055,0);
    \node [below right] at (.055,0) {$p_i$};
    \node [left] at (0,1.15) {$\hR_i^{-1}$};
    \draw [thick] (.05,-.02) node[below]{$\alpha$} -- (.05,0.02);
    \draw [thick] (-.0012,1) node[left]{$1$} -- (.0012,1);
\end{tikzpicture}


==> tikz/tikz-independent-paper.tex <==
%auto-ignore

%%% Independent case
  \begin{tikzpicture}[xscale=55,yscale=3]
    \path[fill=light1] (0,0) rectangle (.15/5,1/3);

    %%% Hyperbola
    \draw[thick, domain=0.009:0.053, samples=100] plot (\x, {0.01/\x});

    \draw[thick, dark1] (0,1/3) --  (.15/5,1/3);
    \draw[thick, dotted, dark1] (.15/5,1/3) -- (.15/5, 1/2);
    \draw[thick, dark1] (.15/5, 1/2) -- (.053, 1/2);
    \draw[thick, dashed, dark1] (.15/5,1/3) -- (.15/5,0);

    \node [dark1] at (.015,1/6) {$\alpha/m$};
    \node [above right] at (.01*1.2,1/1.2) {$p_i = \frac{\alpha R}{m}$};    
    \node[dark1, above left] at (.063, 1/2) {$R(p_i;p_{-i})^{-1}$};

    %%% Axes
    \draw[thick, <->] (0,1.15) -- (0,0) -- (.055,0);
    \node [below right] at (.055,0) {$p_i$};
    \node [left] at (0,1.15) {$R^{-1}$};
    \draw [thick] (.05,-.02) node[below]{$\alpha$} -- (.05,0.02);
    \draw [thick] (-.0012,1) node[left]{$1$} -- (.0012,1);
\end{tikzpicture}


==> tikz/tikz-posdep-paper.tex <==
%auto-ignore

%%% Positive dependent case
  \begin{tikzpicture}[xscale=55,yscale=3]
    %%% 
    %\draw [thin, color = dark1, pattern color=dark1, pattern = north east lines] (0,0) rectangle (.14/5,1/3);    
    \path [fill=light1] (0,0) -- (0,1/5) --  (.03/5,1/5) --  (.03/5,1/4) --  (.08/5,1/4) --  (.08/5,1/3) --  (.15/5,1/3) -- (.15/5,0) -- cycle;
    \draw[thick, dashed, dark1] (.15/5,1/3) -- (.15/5,0);
    
    %.998/6 = .16633333 * (1/2) = .15 + ((.03 * (1/3 - 1/5) + (.08 - .03) * (1/3 - 1/4)) / (1/2) 
    %\path [fill=light1] (.15/5,0) rectangle (.998/6/5,1/2);

    %%% Ri
    \draw[thick, dark1] (0,1/5) --  (.03/5,1/5);
    \draw[thick, dark1] (.03/5,1/4) --  (.08/5,1/4);
    \draw[thick, dark1] (.08/5,1/3) --  (.15/5,1/3);
    \draw[thick, dark1] (.15/5,1/2) -- (.21/5,1/2);
    \draw[thick, dark1] (.21/5, 1) -- (.053, 1);
    
    \draw[thick, dotted, dark1] (.03/5,1/5) --  (.03/5,1/4);
    \draw[thick, dotted, dark1] (.08/5,1/4) --  (.08/5,1/3);
    \draw[thick, dotted, dark1] (.15/5,1/3) --  (.15/5,1/2);
    \draw[thick, dotted, dark1] (.21/5,1/2) -- (.21/5, 1);

    \node [dark1] at (.017,1/8) { $<\alpha/m$};
    %\node [above right] at (.01*1.5,1/1.5) { $p_i = \frac{\alpha R}{m}$};     
    \node[dark1, above left] at (.063, 1) {$R(p_i;S_i)^{-1}$};
 

    %%% Hyperbola
    \draw[thick, domain=0.009:0.053, samples=100] plot (\x, {0.01/\x});

    %%% Axes
    \draw[thick, <->] (0,1.15) -- (0,0) -- (.055,0);
    \node [below right] at (.055,0) {$p_i$};
    \node [left] at (0,1.15) {$R^{-1}$};
    \draw [thick] (.05,-.02) node[below]{$\alpha$} -- (.05,0.02);
    \draw [thick] (-.0012,1) node[left]{$1$} -- (.0012,1);
    %\draw [thick] (-.0006,1) node[left]{$1$} -- (.0006,1);
\end{tikzpicture}


==> tikz/tikz-worstcase-paper.tex <==
%auto-ignore


%%% Worst-case: Lm
\begin{tikzpicture}[xscale=55,yscale=3]
    %%% 
    \path [fill=light1] 
      (0,1) -- (.05/5,1) --
      (.05/5,.5) -- (.1/5,.5) --
      (.1/5,1/3) -- (.15/5,1/3) --
      (.15/5,.25) -- (.2/5,.25) --
      (.2/5,.2) -- (.25/5,.2) -- 
      (.25/5,0) -- (0,0) -- cycle;

    %%% Hyperbola
    \draw[thick, domain=0.009:0.053, samples=100] plot (\x, {0.01/\x});

    %%% Ri
    \draw[thick, dark1] (0,1) -- (.05/5,1);
    \draw[thick, dark1] (.05/5,.5) -- (.1/5,.5);
    \draw[thick, dark1] (.1/5,1/3) -- (.15/5,1/3);
    \draw[thick, dark1] (.15/5,.25) -- (.2/5,.25);
    \draw[thick, dark1] (.2/5,.2) -- (.053,.2);
    
    \draw[thick, dark1, dotted] (.05/5,1) -- (.05/5,.5);
    \draw[thick, dark1, dotted] (.1/5,.5) -- (.1/5,1/3);
    \draw[thick, dark1, dotted] (.15/5,1/3) -- (.15/5,.25);
    \draw[thick, dark1, dotted] (.2/5,.25)  -- (.2/5,.2);

    \node [dark1] at (.015,1/6) {$\alpha L_m / m$};
    \draw[thick, dashed, dark1] (.25/5,1/5) -- (.25/5,0);


    %%% Axes
    \draw[thick, <->] (0,1.15) -- (0,0) -- (.055,0);
    \node [below right] at (.055,0) {$p_i$};
    \node [left] at (0,1.15) {$R^{-1}$};
    \draw [thick] (.05,-.02) node[below]{$\alpha$} -- (.05,0.02);
    \draw [thick] (-.0012,1) node[left]{$1$} -- (.0012,1);
\end{tikzpicture}

